Linear Regression with Distributed Learning: A Generalization Error Perspective

Distributed learning provides an attractive framework for scaling the learning task by sharing the computational load over multiple nodes in a network. Here, we investigate the performance of distributed learning for large-scale linear regression where the model parameters, i.e., the unknowns, are distributed over the network. We adopt a statistical learning approach. In contrast to works that focus on the performance on the training data, we focus on the generalization error, i.e., the performance on unseen data. We provide high-probability bounds on the generalization error for both isotropic and correlated Gaussian data as well as sub-gaussian data. These results reveal the dependence of the generalization performance on the partitioning of the model over the network. In particular, our results show that the generalization error of the distributed solution can be substantially higher than that of the centralized solution even when the error on the training data is at the same level for both the centralized and distributed approaches. Our numerical results illustrate the performance with both real-world image data as well as synthetic data.

==> figures/system_fig_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Shape: Bevel [id:dp028651091540673246] 
\draw   (130,4.71) -- (164.5,4.71) -- (164.5,24.96) -- (130,24.96) -- cycle ; \draw   (134.05,8.76) -- (160.45,8.76) -- (160.45,20.91) -- (134.05,20.91) -- cycle ; \draw   (130,4.71) -- (134.05,8.76) ; \draw   (164.5,4.71) -- (160.45,8.76) ; \draw   (164.5,24.96) -- (160.45,20.91) ; \draw   (130,24.96) -- (134.05,20.91) ;
%Shape: Rectangle [id:dp6417598112417471] 
\draw   (130,24.96) -- (164.5,24.96) -- (164.5,35.71) -- (130,35.71) -- cycle ;
%Shape: Rectangle [id:dp4630082648220044] 
\draw   (131.93,27.85) -- (136.89,27.85) -- (136.89,33.36) -- (131.93,33.36) -- cycle ;
%Shape: Rectangle [id:dp4886127337090005] 
\draw   (140.36,27.85) -- (145.31,27.85) -- (145.31,33.36) -- (140.36,33.36) -- cycle ;
%Shape: Rectangle [id:dp3149429984370298] 
\draw   (149.37,27.83) -- (162.75,27.83) -- (162.75,30.58) -- (149.37,30.58) -- cycle ;

%Straight Lines [id:da12499582305867607] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (170,97) -- (210,97) ;
%Curve Lines [id:da7170883199011724] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (61.5,75) .. controls (62.5,41.71) and (82.5,36.71) .. (118.5,33) ;
\draw [shift={(79.27,42.38)}, rotate = 510.16] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3236868356795499] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (115.5,40) .. controls (86.5,42.71) and (69.5,53.71) .. (69.5,75) ;
\draw [shift={(83.84,49.96)}, rotate = 335.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5636727162683572] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (129.5,75) .. controls (133.5,61.71) and (135.5,49.71) .. (144.5,40.71) ;
\draw [shift={(134.63,58.08)}, rotate = 466.3] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da960202838931324] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (153.5,40.71) .. controls (144.5,52.71) and (143.5,66.71) .. (139.5,75) ;
\draw [shift={(144.91,58.63)}, rotate = 288.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9882282733446266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (243,75) .. controls (242.5,54.71) and (199.5,42.33) .. (176,40) ;
\draw [shift={(213.2,49.27)}, rotate = 382.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da46347433309183117] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (173.5,33) .. controls (212.5,35.33) and (252.5,47.71) .. (252.5,75) ;
\draw [shift={(222.07,42.62)}, rotate = 199.76] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Bevel [id:dp1392426583596229] 
\draw   (47,79.71) -- (81.5,79.71) -- (81.5,99.96) -- (47,99.96) -- cycle ; \draw   (51.05,83.76) -- (77.45,83.76) -- (77.45,95.91) -- (51.05,95.91) -- cycle ; \draw   (47,79.71) -- (51.05,83.76) ; \draw   (81.5,79.71) -- (77.45,83.76) ; \draw   (81.5,99.96) -- (77.45,95.91) ; \draw   (47,99.96) -- (51.05,95.91) ;
%Shape: Rectangle [id:dp6703819467643923] 
\draw   (47,99.96) -- (81.5,99.96) -- (81.5,110.71) -- (47,110.71) -- cycle ;
%Shape: Rectangle [id:dp3117303587323841] 
\draw   (48.93,102.85) -- (53.89,102.85) -- (53.89,108.36) -- (48.93,108.36) -- cycle ;
%Shape: Rectangle [id:dp45533246582533704] 
\draw   (57.36,102.85) -- (62.31,102.85) -- (62.31,108.36) -- (57.36,108.36) -- cycle ;
%Shape: Rectangle [id:dp22006404541598878] 
\draw   (66.37,102.83) -- (79.75,102.83) -- (79.75,105.58) -- (66.37,105.58) -- cycle ;

%Shape: Bevel [id:dp14053432675208133] 
\draw   (117,80.71) -- (151.5,80.71) -- (151.5,100.96) -- (117,100.96) -- cycle ; \draw   (121.05,84.76) -- (147.45,84.76) -- (147.45,96.91) -- (121.05,96.91) -- cycle ; \draw   (117,80.71) -- (121.05,84.76) ; \draw   (151.5,80.71) -- (147.45,84.76) ; \draw   (151.5,100.96) -- (147.45,96.91) ; \draw   (117,100.96) -- (121.05,96.91) ;
%Shape: Rectangle [id:dp9966869886797958] 
\draw   (117,100.96) -- (151.5,100.96) -- (151.5,111.71) -- (117,111.71) -- cycle ;
%Shape: Rectangle [id:dp7901986942578556] 
\draw   (118.93,103.85) -- (123.89,103.85) -- (123.89,109.36) -- (118.93,109.36) -- cycle ;
%Shape: Rectangle [id:dp1855446221658672] 
\draw   (127.36,103.85) -- (132.31,103.85) -- (132.31,109.36) -- (127.36,109.36) -- cycle ;
%Shape: Rectangle [id:dp08214043835136953] 
\draw   (136.37,103.83) -- (149.75,103.83) -- (149.75,106.58) -- (136.37,106.58) -- cycle ;

%Shape: Bevel [id:dp7778568097995531] 
\draw   (230,78.71) -- (264.5,78.71) -- (264.5,98.96) -- (230,98.96) -- cycle ; \draw   (234.05,82.76) -- (260.45,82.76) -- (260.45,94.91) -- (234.05,94.91) -- cycle ; \draw   (230,78.71) -- (234.05,82.76) ; \draw   (264.5,78.71) -- (260.45,82.76) ; \draw   (264.5,98.96) -- (260.45,94.91) ; \draw   (230,98.96) -- (234.05,94.91) ;
%Shape: Rectangle [id:dp13608493309401215] 
\draw   (230,98.96) -- (264.5,98.96) -- (264.5,109.71) -- (230,109.71) -- cycle ;
%Shape: Rectangle [id:dp17894384647815187] 
\draw   (231.93,101.85) -- (236.89,101.85) -- (236.89,107.36) -- (231.93,107.36) -- cycle ;
%Shape: Rectangle [id:dp5912731402870537] 
\draw   (240.36,101.85) -- (245.31,101.85) -- (245.31,107.36) -- (240.36,107.36) -- cycle ;
%Shape: Rectangle [id:dp9723388266165875] 
\draw   (249.37,101.83) -- (262.75,101.83) -- (262.75,104.58) -- (249.37,104.58) -- cycle ;


% Text Node
\draw (40,112) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{A}_{1} ,\ \hat{\boldsymbol{x}}^{t}_{1}$};
% Text Node
\draw (42,36.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\boldsymbol{v}^{t}_{1}$};
% Text Node
\draw (115,112) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{A}_{2} ,\ \hat{\boldsymbol{x}}^{t}_{2}$};
% Text Node
\draw (225,112) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{A}_{K} ,\ \hat{\boldsymbol{x}}^{t}_{K}$};
% Text Node
\draw (78,56.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\overline{\boldsymbol{v}}^{t}$};
% Text Node
\draw (109,54.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\boldsymbol{v}^{t}_{2}$};
% Text Node
\draw (150,54.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\overline{\boldsymbol{v}}^{t}$};
% Text Node
\draw (198,51.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{v}^{t}_{K}$};
% Text Node
\draw (251,37.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\overline{\boldsymbol{v}}^{t}$};
% Text Node
\draw (40,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {Node 1};
% Text Node
\draw (115,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {Node 2};
% Text Node
\draw (225,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {Node K};


\end{tikzpicture}
